Reward Machines: Exploiting Reward Function Structure in Reinforcement Learning

Reinforcement learning (RL) methods usually treat reward functions as black boxes. As such, these methods must extensively interact with the environment in order to discover rewards and optimal policies. In most RL applications, however, users have to program the reward function and, hence, there is the opportunity to make the reward function visible -- to show the reward function's code to the RL agent so it can exploit the function's internal structure to learn optimal policies in a more sample efficient manner. In this paper, we show how to accomplish this idea in two steps. First, we propose reward machines, a type of finite state machine that supports the specification of reward functions while exposing reward function structure. We then describe different methodologies to exploit this structure to support learning, including automated reward shaping, task decomposition, and counterfactual reasoning with off-policy learning. Experiments on tabular and continuous domains, across different tasks and RL agents, show the benefits of exploiting reward structure with respect to sample efficiency and the quality of resultant policies. Finally, by virtue of being a form of finite state machine, reward machines have the expressive power of a regular language and as such support loops, sequences and conditionals, as well as the expression of temporally extended properties typical of linear temporal logic and non-Markovian reward specification.

==> figures/FSM-abcd.tex <==
\begin{tikzpicture}[node distance=2cm,on grid]
  \node[state,initial] (q_0)                {\large$u_0$};
  \node[state]         (q_1) [below right=of q_0] {\large$u_1$};
  \node[state]         (q_2) [below left=of q_1] {\large$u_2$};
  \node[state]         (q_3) [above left=of q_2] {\large$u_3$};
  \path[->] (q_0) edge node [above right] {$\tuple{\text{A},0}$} (q_1);
  \path[->] (q_0) edge [loop above] node {$\tuple{\neg \text{A},0}$} ();
  \path[->] (q_1) edge node [below right] {$\tuple{\text{B},0}$} (q_2);
  \path[->] (q_1) edge [loop left] node {$\tuple{\neg \text{B},0}$} ();
  \path[->] (q_2) edge node [below left] {$\tuple{\text{C},0}$} (q_3);
  \path[->] (q_2) edge [loop below] node {$\tuple{\neg \text{C},0}$} ();
  \path[->] (q_3) edge node [above left] {$\tuple{\text{D},1}$} (q_0);
  \path[->] (q_3) edge [loop left] node {$\tuple{\neg \text{D},0}$} ();
\end{tikzpicture}

==> figures/FSM-abcd2.tex <==
\begin{tikzpicture}[node distance=2cm,on grid,every initial by arrow/.style={ultra thick,->, >=stealth}]
  \node[ultra thick,state,initial] (q_0) at (0,0)                {$u_0$};
  \node[ultra thick,state]         (q_1) at (2.5,0) {$u_1$};
  \node[ultra thick,state]         (q_2) at (2.5,2.5) {$u_2$};
  \node[ultra thick,state]         (q_3) at (0,2.5) {$u_3$};
  \path[ultra thick,->, >=stealth] (q_0) edge node [below] {$\tuple{\text{A},0}$} (q_1);
  \path[ultra thick,->, >=stealth] (q_0) edge [loop below] node {$\tuple{\neg \text{A},0}$} ();
  \path[ultra thick,->, >=stealth] (q_1) edge node [right] {$\tuple{\text{B},0}$} (q_2);
  \path[ultra thick,->, >=stealth] (q_1) edge [loop below] node {$\tuple{\neg \text{B},0}$} ();
  \path[ultra thick,->, >=stealth] (q_2) edge node [above] {$\tuple{\text{C},0}$} (q_3);
  \path[ultra thick,->, >=stealth] (q_2) edge [loop above] node {$\tuple{\neg \text{C},0}$} ();
  \path[ultra thick,->, >=stealth] (q_3) edge node [left] {$\tuple{\text{D},1}$} (q_0);
  \path[ultra thick,->, >=stealth] (q_3) edge [loop above] node {$\tuple{\neg \text{D},0}$} ();
\end{tikzpicture}

==> figures/FSM-cmo.tex <==
\begin{tikzpicture}[node distance=2cm,on grid]
  \node[state,initial] (q_0)                     {\large$u_0$};
  \node[state]         (q_1) [below left=of q_0] {\large$u_1$};
  \node[state]         (q_2) [below right=of q_0] {\large$u_2$};
  \node[state]         (q_3) [below right=of q_1] {\large$u_3$};
  \node[state]         (q_4) [right=of q_3] {\large$u_4$};
  \path[->] (q_0) edge node [above left] {$\tuple{\text{c},0}$} (q_1);
  \path[->] (q_0) edge [loop above] node {$\tuple{\neg \text{c} \wedge \neg \text{m}, 0}$} ();
  \path[->] (q_1) edge node [below left] {$\tuple{\text{m},0}$} (q_3);
  \path[->] (q_1) edge [loop right] node {$\tuple{\neg \text{m},0}$} ();
  \path[->] (q_3) edge node [below] {$\tuple{\text{o},1}$} (q_4);
  \path[->] (q_3) edge [loop below] node {$\tuple{\neg \text{o},0}$} ();
  \path[->] (q_0) edge node [above right] {$\tuple{\text{m},0}$} (q_2);
  \path[->] (q_2) edge node [below right] {$\tuple{\text{c},0}$} (q_3);
  \path[->] (q_2) edge [loop right] node {$\tuple{\neg \text{c},0}$} ();
  \path[->] (q_4) edge [loop below] node {$\tuple{\true,0}$} ();
\end{tikzpicture}

==> figures/FSM-cmo2.tex <==
\begin{tikzpicture}[node distance=2cm,on grid,every initial by arrow/.style={ultra thick,->, >=stealth}]
  \node[ultra thick,state,initial] (q_0) at (0,0) {\large$u_0$};
  \node[ultra thick,state]         (q_1) at (2.5,0) {\large$u_1$};
  \node[ultra thick,state]         (q_2) at (0,2.5) {\large$u_2$};
  \node[ultra thick,state]         (q_3) at (2.5,2.5) {\large$u_3$};
  \node[circle,draw=black,minimum size=0.26cm,inner sep=0pt,fill=black] (t1) at (4.5,2.5)  {};
  \path[ultra thick,->, >=stealth] (q_0) edge node [below] {$\tuple{\text{\coffee},0}$} (q_1);
  \path[ultra thick,->, >=stealth] (q_0) edge [loop below] node {$\tuple{\neg \text{\coffee} \wedge \neg \text{\mail}, 0}$} ();
  \path[ultra thick,->, >=stealth](q_1) edge node [right] {$\tuple{\text{\mail},0}$} (q_3);
  \path[ultra thick,->, >=stealth] (q_1) edge [loop below] node {$\tuple{\neg \text{\mail},0}$} ();
  \path[ultra thick,->, >=stealth] (q_3) edge node [below] {$\tuple{\text{o},1}$} (t1);
  \path[ultra thick,->, >=stealth] (q_3) edge [loop above] node {$\tuple{\neg \text{o},0}$} ();
  \path[ultra thick,->, >=stealth] (q_0) edge node [left] {$\tuple{\neg \text{\coffee} \wedge \text{\mail},0}$} (q_2);
  \path[ultra thick,->, >=stealth] (q_2) edge node [above] {$\tuple{\text{\coffee},0}$} (q_3);
  \path[ultra thick,->, >=stealth] (q_2) edge [loop above] node {$\tuple{\neg \text{\coffee},0}$} ();
\end{tikzpicture}

% \begin{tikzpicture}[node distance=2cm,on grid,every initial by arrow/.style={ultra thick,->, >=stealth}]
%   \node[ultra thick,state,initial above] (q_0) at (0,0) {$u_0$};
%   \node[ultra thick,state]         (q_1) at (0,-1.8)  {$u_1$};
%   \node[circle,draw=black,minimum size=0.26cm,inner sep=0pt,fill=black] (t1) at (2,0)  {};
%   \node[circle,draw=black,minimum size=0.26cm,inner sep=0pt,fill=black] (t2) at (2,-1.8)  {};
%   \node[circle,draw=black,minimum size=0.26cm,inner sep=0pt,fill=black] (t3) at (0,-3.3)  {};
  
%   \path[ultra thick,->, >=stealth] (q_0) edge node [left] {$\tuple{\text{\coffee} \wedge \neg \text{\decoration},0}$} (q_1);
%   \path[ultra thick,->, >=stealth] (q_0) edge [loop left] node {$\tuple{\neg \text{\coffee} \wedge \neg \text{\decoration},0}$} ();
%   \path[ultra thick,->, >=stealth] (q_0) edge node [above] {$\tuple{\text{\decoration},0}$} (t1);
%   \path[ultra thick,->, >=stealth] (q_1) edge [loop left] node {$\tuple{\neg \text{o} \wedge \neg \text{\decoration},0}$} ();
%   \path[ultra thick,->, >=stealth] (q_1) edge node [above] {$\tuple{\text{\decoration},0}$} (t2);
%   \path[ultra thick,->, >=stealth] (q_1) edge node [left]{$\tuple{\text{o} \wedge \neg \text{\decoration},1}$} (t3);
% \end{tikzpicture}

==> figures/FSM-co.tex <==
\begin{tikzpicture}[node distance=2cm,on grid]
  \node[state,initial] (q_0)                     {\large$u_0$};
  \node[state]         (q_1) [below left=of q_0] {\large$u_1$};
  \node[state]         (q_2) [below right=of q_0] {\large$u_2$};
  \node[state]         (q_3) [below right=of q_1] {\large$u_3$};
  \path[->] (q_0) edge node [left] {$\tuple{\text{c} \wedge \neg \text{\decoration},0}$} (q_1);
  \path[->] (q_0) edge [loop above] node {$\tuple{\neg \text{c} \wedge \neg \text{\decoration},0}$} ();
  \path[->] (q_0) edge node [right] {$\tuple{\text{\decoration},0}$} (q_2);
  \path[->] (q_1) edge node [right] {$\tuple{\text{o},1}$} (q_3);
  \path[->] (q_1) edge [loop below] node [below] {$\tuple{\neg \text{o} \wedge \neg \text{\decoration},0}$} ();
  \path[->] (q_1) edge node [above] {$\tuple{\neg \text{o} \wedge \text{\decoration},0}$} (q_2);
  \path[->] (q_2) edge [loop below] node [below] {$\tuple{\true,0}$} ();
  \path[->] (q_3) edge [loop below] node [below] {$\tuple{\true,0}$} ();
\end{tikzpicture}
%\begin{tikzpicture}[shorten >=1pt,node distance=2cm,on grid]
%  \node[state,initial]   (q_0)                {$q_0$};
%  \node[state]           (q_1) [right=of q_0] {$q_1$};
%  \node[state,accepting] (q_2) [right=of q_1] {$q_2$};
%  \path[->] (q_0) edge                node [above] {0} (q_1)
%                  edge [loop above]   node         {1} ()
%                  edge [bend left=45] node [below] {1} (q_2)
%                  edge [bend right]   node [below] {0} (q_2)
%            (q_1) edge                node [above] {1} (q_2);
%\end{tikzpicture}

==> figures/FSM-co2.tex <==
\begin{tikzpicture}[node distance=2cm,on grid,every initial by arrow/.style={ultra thick,->, >=stealth}]
  \node[ultra thick,state,initial above] (q_0) at (0,0) {$u_0$};
  \node[ultra thick,state]         (q_1) at (0,-1.8)  {$u_1$};
  \node[circle,draw=black,minimum size=0.26cm,inner sep=0pt,fill=black] (t1) at (2,0)  {};
  \node[circle,draw=black,minimum size=0.26cm,inner sep=0pt,fill=black] (t2) at (2,-1.8)  {};
  \node[circle,draw=black,minimum size=0.26cm,inner sep=0pt,fill=black] (t3) at (0,-3.3)  {};
  \node[text width=1cm] at (.75,-3.3) {$t$};
  
  \path[ultra thick,->, >=stealth] (q_0) edge node [left] {$\tuple{\text{\coffee} \wedge \neg \text{\decoration},0}$} (q_1);
  \path[ultra thick,->, >=stealth] (q_0) edge [loop left] node {$\tuple{\neg \text{\coffee} \wedge \neg \text{\decoration},0}$} ();
  \path[ultra thick,->, >=stealth] (q_0) edge node [above] {$\tuple{\text{\decoration},0}$} (t1);
  \path[ultra thick,->, >=stealth] (q_1) edge [loop left] node {$\tuple{\neg o \wedge \neg \text{\decoration},0}$} ();
  \path[ultra thick,->, >=stealth] (q_1) edge node [above] {$\tuple{\text{\decoration},0}$} (t2);
  \path[ultra thick,->, >=stealth] (q_1) edge node [left]{$\tuple{o \wedge \neg \text{\decoration},1}$} (t3);
\end{tikzpicture}

==> figures/cheetah.tex <==
\begin{tikzpicture}[scale=1.23]
    % Patrol positions
    \node at (-2,1) {A};
    \node at (2,1) {B};
    \node at (4,1) {C};
    \node at (6,1) {D};
    \node at (8,1) {E};
    \node at (10,1) {F};
    \node[inner sep=0pt] (cheetah) at (0,0.25)
    {\includegraphics[width=.07\textwidth]{figures/cheetahBW.png}};

    \draw (-2,0.1) -- (-2,.8);
    \draw (2,0.1) -- (2,.8);
    \draw (4,0.1) -- (4,.8);
    \draw (6,0.1) -- (6,.8);
    \draw (8,0.1) -- (8,.8);
    \draw (10,0.1) -- (10,.8);
    \draw[ultra thick] (-2,0) -- (10,0);

    \node[inner sep=0pt] (cheetah) at (4,2.3)
    {\includegraphics[trim=0 110 0 140,clip,width=.4\textwidth]{figures/cheetah.png}};

    \draw[gray,ultra thick,->,>=stealth] (.6,.6) -- (1.7,1.3);
    %\draw[gray,ultra thick](0,0.25) circle (0.7);
    
\end{tikzpicture}

==> figures/cheetah_rms.tex <==
\begin{tikzpicture}[node distance=2cm,on grid,every initial by arrow/.style={ultra thick,->, >=stealth}]
  \node[ultra thick,state,initial] (q_0) at (0,0) {\large$u_0$};
  \node[ultra thick,state]         (q_1) at (2.5,0) {\large$u_1$};
  \node[ultra thick,state]         (q_2) at (5,0) {\large$u_2$};
  \node[ultra thick,state]         (q_3) at (7.5,0) {\large$u_3$};
  \node[ultra thick,state]         (q_4) at (10,0) {\large$u_4$};
  \node[circle,draw=black,minimum size=0.26cm,inner sep=0pt,fill=black] (t1) at (12.5,0)  {};
  \path[ultra thick,->, >=stealth] (q_0) edge node [below] {$\tuple{\text{B},\texttt{CP}}$} (q_1);
  \path[ultra thick,->, >=stealth] (q_1) edge node [below] {$\tuple{\text{C},\texttt{CP}}$} (q_2);
  \path[ultra thick,->, >=stealth] (q_2) edge node [below] {$\tuple{\text{D},\texttt{CP}}$} (q_3);
  \path[ultra thick,->, >=stealth] (q_3) edge node [below] {$\tuple{\text{E},\texttt{CP}}$} (q_4);
  \path[ultra thick,->, >=stealth] (q_4) edge node [below] {$\tuple{\text{F},1000}$} (t1);

  \path[ultra thick,->, >=stealth] (q_0) edge [loop above] node {$\tuple{\neg \text{B}, \texttt{CP}}$} ();
  \path[ultra thick,->, >=stealth] (q_1) edge [loop above] node {$\tuple{\neg \text{C}, \texttt{CP}}$} ();
  \path[ultra thick,->, >=stealth] (q_2) edge [loop above] node {$\tuple{\neg \text{D}, \texttt{CP}}$} ();
  \path[ultra thick,->, >=stealth] (q_3) edge [loop above] node {$\tuple{\neg \text{E}, \texttt{CP}}$} ();
  \path[ultra thick,->, >=stealth] (q_4) edge [loop above] node {$\tuple{\neg \text{F}, \texttt{CP}}$} ();
\end{tikzpicture}

==> figures/minecraft.tex <==
    \begin{tikzpicture}
        % grid
        \draw[step=1cm,gray] (0,0) grid (8,5);
        % shelter
        \fill[fill=blue!40!white] (5,2) rectangle (8,4);
        \node[text width=1cm] at (6.5,3) {shelter};
        % tree
        \fill[fill=green!70!black] (7,1) rectangle (8,2);
        \node[text width=0.5cm] at (7.5,1.5) {tree};
        \fill[fill=green!70!black] (3,3) rectangle (4,4);
        \node[text width=0.5cm] at (3.5,3.5) {tree};
        % iron
        \fill[fill=black!40!white] (4,0) rectangle (5,1);
        \node[text width=0.5cm] at (4.5,0.5) {iron};
        \fill[fill=black!40!white] (2,4) rectangle (3,5);
        \node[text width=0.5cm] at (2.5,4.5) {iron};
        % grass
        \fill[fill=green!50!white] (2,2) rectangle (3,3);
        \node[text width=0.7cm] at (2.5,2.5) {grass};
        \fill[fill=green!50!white] (1,1) rectangle (2,2);
        \node[text width=0.7cm] at (1.5,1.5) {grass};
        % factory
        \fill[fill=brown!70!white] (0,4) rectangle (1,5);
        \node[text width=0.9cm] at (0.5,4.5) {factory};
        % toolshed
        \fill[fill=brown] (6,4) rectangle (8,5);
        \node[text width=1cm] at (7, 4.5) {toolshed};
        % agent
        \node[draw, thick, shape border rotate=90, isosceles triangle, isosceles triangle apex angle=60, fill=violet!70!white, node distance=1cm,minimum height=1.5em] at (5.5,1.4) {};
        % box
        \draw[thick] (0,0) rectangle (8,5);
        % local optimal
        \draw[ultra thick, ->, >=stealth, draw=red!70!white] (5.8,1.5) -- (6.9,1.5);
        \draw[ultra thick, ->, >=stealth, draw=red!70!white] (7.5,0.9) -- (7.5,0.5) -- (5.1,0.5);
        \draw[ultra thick, ->, >=stealth, draw=red!70!white] (3.9,0.5) -- (0.5,0.5) -- (0.5,3.9);
        % global optimal
        \draw[ultra thick, ->, >=stealth, draw=blue!70!white] (5.2,1.5) -- (3.5,1.5) -- (3.5,2.9);
        \draw[ultra thick, ->, >=stealth, draw=blue!70!white] (3.5,4.1) -- (3.5,4.5) -- (3.1,4.5);
        \draw[ultra thick, ->, >=stealth, draw=blue!70!white] (1.9,4.5) -- (1.1,4.5);
    \end{tikzpicture}

==> figures/office.tex <==
\begin{tikzpicture}
    % grid
    \draw[step=1cm,gray] (0,0) grid (12, 9);
    % walls
    \draw[ultra thick] (3,0) -- (3,1);
    \draw[ultra thick] (3,2) -- (3,7);
    \draw[ultra thick] (3,8) -- (3,9);
    \draw[ultra thick] (6,0) -- (6,1);
    \draw[ultra thick] (6,2) -- (6,7);
    \draw[ultra thick] (6,8) -- (6,9);
    \draw[ultra thick] (9,0) -- (9,1);
    \draw[ultra thick] (9,2) -- (9,7);
    \draw[ultra thick] (9,8) -- (9,9);
    
    \draw[ultra thick] (0,3) -- (1,3);
    \draw[ultra thick] (2,3) -- (10,3);
    \draw[ultra thick] (11,3) -- (12,3);
    \draw[ultra thick] (0,6) -- (1,6);
    \draw[ultra thick] (2,6) -- (4,6);
    \draw[ultra thick] (5,6) -- (7,6);
    \draw[ultra thick] (8,6) -- (10,6);
    \draw[ultra thick] (11,6) -- (12,6);
    % Patrol positions
    \node at (1.5,1.5) {\Huge A};
    \node at (10.5,1.5) {\Huge B};
    \node at (10.5,7.5) {\Huge C};
    \node at (1.5,7.5) {\Huge D};
    % Coffee machines
    \node at (3.5,6.5) {\Huge \coffee};
    \node at (8.5,2.5) {\Huge \coffee};
    % Mail boxes
    \node at (7.5,4.5) {\Huge \Letter};
    % Plants
    %\node at (0.5,0.5) {\Large\ding{91}};
    %\node at (2.5,0.5) {\Large\ding{91}};
    %\node at (0.5,2.5) {\Large\ding{91}};
    %\node at (0.5,6.5) {\Large\ding{91}};
    %\node at (2.5,8.5) {\Large\ding{91}};
    %\node at (0.5,8.5) {\Large\ding{91}};
    %\node at (9.5,8.5) {\Large\ding{91}};
    %\node at (11.5,8.5) {\Large\ding{91}};
    %\node at (11.5,6.5) {\Large\ding{91}};
    %\node at (9.5,0.5) {\Large\ding{91}};
    %\node at (11.5,0.5) {\Large\ding{91}};
    %\node at (11.5,2.5) {\Large\ding{91}};
    
    \node at (1.5,4.5) {\Large\decoration};
    \node at (4.5,1.5) {\Large\decoration};
    \node at (7.5,1.5) {\Large\decoration};
    \node at (4.5,7.5) {\Large\decoration};
    \node at (7.5,7.5) {\Large\decoration};
    \node at (10.5,4.5) {\Large\decoration};

    % Main office
    \node at (4.5,4.5) {\Huge o};
    % agent
    \node[draw, thick, shape border rotate=90, isosceles triangle, isosceles triangle apex angle=60, fill=violet!70!white, node distance=1cm,minimum height=1.5em] at (2.5,1.4) {};
    % local optimal
    \draw[ultra thick, ->, >=stealth, draw=red!70!white] (2.8,1.5) -- (3.5,1.5) -- (3.5,2.5) -- (5.5,2.5) -- (5.5,1.5) -- (6.5,1.5) -- (6.5,2.5) -- (8.2,2.5);
    \draw[ultra thick, ->, >=stealth, draw=red!70!white] (8.5,2.2) -- (8.5,1.5) -- (9.5,1.5) -- (9.5,2.5) -- (10.5,2.5) -- (10.5,3.5) -- (9.5,3.5) -- (9.5,5.5) -- (10.5,5.5) -- (10.5,6.5) -- (9.5,6.5) -- (9.5,7.5) -- (8.5,7.5) -- (8.5,6.5) -- (6.5,6.5) -- (6.5,7.5) -- (5.5,7.5)-- (5.5,6.5) -- (4.7,6.5) -- (4.7,4.8);
    % global optimal
    \draw[ultra thick, ->, >=stealth, draw=blue!70!white] (2.5,1.9) -- (2.5,2.5) -- (1.5,2.5) -- (1.5,3.5) -- (2.5,3.5) -- (2.5,5.5) -- (1.5,5.5) -- (1.5,6.5) -- (2.5,6.5) -- (2.5,7.5) -- (3.5,7.5) -- (3.5,6.8);
    \draw[ultra thick, ->, >=stealth, draw=blue!70!white] (3.8,6.5) -- (4.3,6.5) -- (4.3,4.8);
    
    % box
    \draw[ultra thick] (0,0) rectangle (12,9);
\end{tikzpicture}

%\begin{tikzpicture}
%    % grid
%    \draw[step=1cm,gray] (0,0) grid (8,5);
%    % shelter
%    \fill[fill=blue!40!white] (5,2) rectangle (8,4);
%    \node[text width=1cm] at (6.5,3) {shelter};
%    % tree
%    \fill[fill=green!70!black] (7,1) rectangle (8,2);
%    \node[text width=0.5cm] at (7.5,1.5) {tree};
%    \fill[fill=green!70!black] (3,3) rectangle (4,4);
%    \node[text width=0.5cm] at (3.5,3.5) {tree};
%    % iron
%    \fill[fill=black!40!white] (4,0) rectangle (5,1);
%    \node[text width=0.5cm] at (4.5,0.5) {iron};
%    \fill[fill=black!40!white] (2,4) rectangle (3,5);
%    \node[text width=0.5cm] at (2.5,4.5) {iron};
%    % grass
%    \fill[fill=green!50!white] (2,2) rectangle (3,3);
%    \node[text width=0.7cm] at (2.5,2.5) {grass};
%    \fill[fill=green!50!white] (1,1) rectangle (2,2);
%    \node[text width=0.7cm] at (1.5,1.5) {grass};
%    % factory
%    \fill[fill=brown!70!white] (0,4) rectangle (1,5);
%    \node[text width=0.9cm] at (0.5,4.5) {factory};
%    % toolshed
%    \fill[fill=brown] (6,4) rectangle (8,5);
%    \node[text width=1cm] at (7, 4.5) {toolshed};
%    % agent
%    \node[draw, thick, shape border rotate=90, isosceles triangle, isosceles triangle apex angle=60, fill=violet!70!white, node distance=1cm,minimum height=1.5em] at (5.5,1.4) {};
%    % box
%    \draw[thick] (0,0) rectangle (8,5);
%    % local optimal
%    \draw[ultra thick, ->, >=stealth, draw=red!70!white] (5.8,1.5) -- (6.9,1.5);
%    \draw[ultra thick, ->, >=stealth, draw=red!70!white] (7.5,0.9) -- (7.5,0.5) -- (5.1,0.5);
%    \draw[ultra thick, ->, >=stealth, draw=red!70!white] (3.9,0.5) -- (0.5,0.5) -- (0.5,3.9);
%    % global optimal
%    \draw[ultra thick, ->, >=stealth, draw=blue!70!white] (5.2,1.5) -- (3.5,1.5) -- (3.5,2.9);
%    \draw[ultra thick, ->, >=stealth, draw=blue!70!white] (3.5,4.1) -- (3.5,4.5) -- (3.1,4.5);
%    \draw[ultra thick, ->, >=stealth, draw=blue!70!white] (1.9,4.5) -- (1.1,4.5);
%\end{tikzpicture}

==> figures/office2.tex <==
\begin{tikzpicture}[scale=0.54]
    % grid
    \draw[step=1cm,gray] (0,0) grid (12, 9);
    % walls
    \draw[ultra thick] (3,0) -- (3,1);
    \draw[ultra thick] (3,2) -- (3,7);
    \draw[ultra thick] (3,8) -- (3,9);
    \draw[ultra thick] (6,0) -- (6,1);
    \draw[ultra thick] (6,2) -- (6,7);
    \draw[ultra thick] (6,8) -- (6,9);
    \draw[ultra thick] (9,0) -- (9,1);
    \draw[ultra thick] (9,2) -- (9,7);
    \draw[ultra thick] (9,8) -- (9,9);
    
    \draw[ultra thick] (0,3) -- (1,3);
    \draw[ultra thick] (2,3) -- (10,3);
    \draw[ultra thick] (11,3) -- (12,3);
    \draw[ultra thick] (0,6) -- (1,6);
    \draw[ultra thick] (2,6) -- (4,6);
    \draw[ultra thick] (5,6) -- (7,6);
    \draw[ultra thick] (8,6) -- (10,6);
    \draw[ultra thick] (11,6) -- (12,6);
    % Patrol positions
    \node at (1.5,1.5) {A};
    \node at (10.5,1.5) {D};
    \node at (10.5,7.5) {C};
    \node at (1.5,7.5) {B};
    % Coffee machines
    \node at (3.5,6.5) {\coffee};
    \node at (8.5,2.5) {\coffee};
    % Mail boxes
    \node at (7.5,4.5) {\Letter};
    % Plants
    \node at (1.5,4.5) {\decoration};
    \node at (4.5,1.5) {\decoration};
    \node at (7.5,1.5) {\decoration};
    \node at (4.5,7.5) {\decoration};
    \node at (7.5,7.5) {\decoration};
    \node at (10.5,4.5) {\decoration};

    % Main office
    \node at (4.5,4.5) {o};
    % agent
    \node at (2.5,1.5) {\agent};
    % local optimal
    \draw[ultra thick, ->, >=stealth, draw=red!70!white] (2.8,1.5) -- (3.5,1.5) -- (3.5,2.5) -- (5.5,2.5) -- (5.5,1.5) -- (6.5,1.5) -- (6.5,2.5) -- (8.2,2.5);
    \draw[ultra thick, ->, >=stealth, draw=red!70!white] (8.5,2.2) -- (8.5,1.5) -- (9.5,1.5) -- (9.5,2.5) -- (10.5,2.5) -- (10.5,3.5) -- (9.5,3.5) -- (9.5,5.5) -- (10.5,5.5) -- (10.5,6.5) -- (9.5,6.5) -- (9.5,7.5) -- (8.5,7.5) -- (8.5,6.5) -- (6.5,6.5) -- (6.5,7.5) -- (5.5,7.5)-- (5.5,6.5) -- (4.7,6.5) -- (4.7,4.8);
    % global optimal
    \draw[ultra thick, ->, >=stealth, draw=blue!70!white] (2.5,1.9) -- (2.5,2.5) -- (1.5,2.5) -- (1.5,3.5) -- (2.5,3.5) -- (2.5,5.5) -- (1.5,5.5) -- (1.5,6.5) -- (2.5,6.5) -- (2.5,7.5) -- (3.5,7.5) -- (3.5,6.8);
    \draw[ultra thick, ->, >=stealth, draw=blue!70!white] (3.8,6.5) -- (4.3,6.5) -- (4.3,4.8);
    
    % box
    \draw[ultra thick] (0,0) rectangle (12,9);
\end{tikzpicture}

==> figures/rs_1-v2.tex <==
\newcommand{\rs}[1]{{\bf\color{red}+#1}}\begin{tikzpicture}[node distance=2cm,on grid,every initial by arrow/.style={ultra thick,->, >=stealth}]
  \node[ultra thick,state,initial,minimum size=1.02cm] (u_0) at (0, 0) {\bf\color{red}-0.9};
  \node[ultra thick,state,minimum size=1.02cm]         (u_1) at (4.5,0) {\bf\color{red}-1.0};
  \node[circle,draw=black,minimum size=0.26cm,inner sep=0pt,fill=black]         (u_2) at (0,-1.5) {};
  \node[circle,draw=black,minimum size=0.26cm,inner sep=0pt,fill=black]         (u_3) at (9,0) {};
  \node[circle,draw=black,minimum size=0.26cm,inner sep=0pt,fill=black]         (u_4) at (4.5,-1.5) {};
  
  \path[ultra thick,->, >=stealth] (u_0) edge node [above] {$\tuple{\text{\coffee} \wedge \neg \text{\decoration},0\rs{0}}$} (u_1);
  \path[ultra thick,->, >=stealth] (u_0) edge [loop above] node [right] {\ $\tuple{\neg \text{\coffee} \wedge \neg \text{\decoration},0\rs{0.09}}$} ();
  \path[ultra thick,->, >=stealth] (u_0) edge node [right] {$\tuple{\text{\decoration},0\rs{0.9}}$} (u_2);
  \path[ultra thick,->, >=stealth] (u_1) edge node [above] {$\tuple{\text{o} \wedge \neg \text{\decoration},1\rs{1}}$} (u_3);
  \path[ultra thick,->, >=stealth] (u_1) edge [loop above] node [right] {$\tuple{\neg \text{o} \wedge \neg \text{\decoration},0\rs{0.1}}$} ();
  \path[ultra thick,->, >=stealth] (u_1) edge node [right] {$\tuple{ \text{\decoration},0\rs{1}}$} (u_4);
\end{tikzpicture}

==> figures/water.tex <==
\newcommand{\ballradius}{0.5cm}

\begin{tikzpicture}
% box
\draw[ultra thick] (0,0) rectangle (10,9.5);
% balls
\filldraw[fill=red!40!white, draw=black, ultra thick] (6.13, 1.15) circle (\ballradius);
\filldraw[fill=red!40!white, draw=black, ultra thick] (4.34, 6.19) circle (\ballradius);
\filldraw[fill=blue!40!white, draw=black, ultra thick] (4.18, 3.43) circle (\ballradius);
\filldraw[fill=blue!40!white, draw=black, ultra thick] (2.78, 3.73) circle (\ballradius);
\filldraw[fill=green!40!white, draw=black, ultra thick] (2.09, 1.72) circle (\ballradius);
\filldraw[fill=green!40!white, draw=black, ultra thick] (7.02, 2.63) circle (\ballradius);
\filldraw[fill=cyan!40!white, draw=black, ultra thick] (1.87, 6.02) circle (\ballradius);
\filldraw[fill=cyan!40!white, draw=black, ultra thick] (7.69, 6.88) circle (\ballradius);
\filldraw[fill=magenta!40!white, draw=black, ultra thick] (7.86, 4.57) circle (\ballradius);
\filldraw[fill=magenta!40!white, draw=black, ultra thick] (2.40, 8.39) circle (\ballradius);
\filldraw[fill=yellow!40!white, draw=black, ultra thick] (6.01, 6.46) circle (\ballradius);
\filldraw[fill=yellow!40!white, draw=black, ultra thick] (5.50, 8.06) circle (\ballradius);
% agent
\filldraw[fill=white!40!white, draw=black, ultra thick] (1.08, 7.90) circle (\ballradius);
% arrows
\draw [->, ultra thick] (6.13, 1.15) -- (6.61, 0.27);
\draw [->, ultra thick] (4.34, 6.19) -- (3.34, 6.11);
\draw [->, ultra thick] (4.18, 3.43) -- (3.24, 3.76);
\draw [->, ultra thick] (2.78, 3.73) -- (2.35, 2.82);
\draw [->, ultra thick] (2.09, 1.72) -- (1.13, 2.01);
\draw [->, ultra thick] (7.02, 2.63) -- (7.53, 1.77);
\draw [->, ultra thick] (1.87, 6.02) -- (0.96, 5.62);
\draw [->, ultra thick] (7.69, 6.88) -- (8.06, 7.81);
\draw [->, ultra thick] (7.86, 4.57) -- (8.39, 3.73);
\draw [->, ultra thick] (2.40, 8.39) -- (3.25, 7.87);
\draw [->, ultra thick] (6.01, 6.46) -- (6.92, 6.05);
\draw [->, ultra thick] (5.50, 8.06) -- (4.54, 7.80);
\end{tikzpicture}

==> figures/water_rm.tex <==
\begin{tikzpicture}[node distance=2cm,on grid,every initial by arrow/.style={ultra thick,->, >=stealth}]
  \node[ultra thick,state,initial,initial text=] (q_0) at (0,0) {\large$u_0$};
  \node[ultra thick,state]         (q_1) at (3,0) {\large$u_1$};
  \node[ultra thick,state]         (q_2) at (6,0) {\large$u_2$};
  \node[circle,draw=black,minimum size=0.26cm,inner sep=0pt,fill=black] (t1) at (0,-3.1)  {};
  \node[circle,draw=black,minimum size=0.26cm,inner sep=0pt,fill=black] (t2) at (3,-3.1)  {};
  \node[circle,draw=black,minimum size=0.26cm,inner sep=0pt,fill=black] (t3) at (6,-3.1)  {};
  \node[circle,draw=black,minimum size=0.26cm,inner sep=0pt,fill=black] (t4) at (8,0)  {};
  \path[ultra thick,->, >=stealth] (q_0) edge node [above] {$\tuple{\text{R},0}$} (q_1);
  \path[ultra thick,->, >=stealth] (q_1) edge node [above] {$\tuple{\text{G},0}$} (q_2);
  \path[ultra thick,->, >=stealth] (q_2) edge node [above] {$\tuple{\text{B},1}$} (t4);

  \path[ultra thick,->, >=stealth] (q_0) edge node [right] 
  {\begin{tabular}{c}
    $\tuple{G \wedge \neg R,0}$\\
    $\tuple{B \wedge \neg R,0}$\\
    $\tuple{C \wedge \neg R,0}$\\
    $\tuple{Y \wedge \neg R,0}$\\
    $\tuple{M \wedge \neg R,0}$
  \end{tabular}} (t1);
  \path[ultra thick,->, >=stealth] (q_1) edge node [right]  
  {\begin{tabular}{c}
    $\tuple{R \wedge \neg G,0}$\\
    $\tuple{B \wedge \neg G,0}$\\
    $\tuple{C \wedge \neg G,0}$\\
    $\tuple{Y \wedge \neg G,0}$\\
    $\tuple{M \wedge \neg G,0}$
  \end{tabular}} (t2);
  \path[ultra thick,->, >=stealth] (q_2) edge node [right]  
  {\begin{tabular}{c}
    $\tuple{R \wedge \neg B,0}$\\
    $\tuple{G \wedge \neg B,0}$\\
    $\tuple{C \wedge \neg B,0}$\\
    $\tuple{Y \wedge \neg B,0}$\\
    $\tuple{M \wedge \neg B,0}$
  \end{tabular}} (t3);


  \path[ultra thick,->, >=stealth] (q_0) edge [loop above] node {$\tuple{\text{o/w}, 0}$} ();
  \path[ultra thick,->, >=stealth] (q_1) edge [loop above] node {$\tuple{\text{o/w}, 0}$} ();
  \path[ultra thick,->, >=stealth] (q_2) edge [loop above] node {$\tuple{\text{o/w}, 0}$} ();
\end{tikzpicture}

==> plots/cheetah-M1.tex <==
\begin{tikzpicture}%

  \begin{axis}[%
    scale only axis,
    xlabel={Training steps (in thousands)},
    ylabel={Avg. reward per step},
    title style={font=\large},
    title={Half-Cheetah (task 1)},
    every axis x label/.style={at={(current axis.south)},above=-11mm},
    every axis y label/.append style={at={(current axis.west)},above=0mm},
    yticklabel pos=right,
    scaled x ticks = false,
    enlarge x limits=false,
    scale= 0.7
  ]

    \percentiles{data_V3/cheetah-M1-crm-rs.txt}{0}{1}{2}{3}{yellow!80!red}{0.4}

    \percentiles{data_V3/cheetah-M1-crm.txt}{0}{1}{2}{3}{orange}{0.4}

    \percentiles{data_V3/cheetah-M1-hrm-rs.txt}{0}{1}{2}{3}{green!80!black}{0.4}

    \percentiles{data_V3/cheetah-M1-hrm.txt}{0}{1}{2}{3}{green!60!black}{0.4}

    \percentiles{data_V3/cheetah-M1-ql.txt}{0}{1}{2}{3}{cyan!50!blue}{0.4}

    \percentiles{data_V3/cheetah-M1-ql-rs.txt}{0}{1}{2}{3}{cyan}{0.4}

  \end{axis}
\end{tikzpicture}%

==> plots/cheetah-M2.tex <==
\begin{tikzpicture}%

  \begin{axis}[%
    scale only axis,
    xlabel={Training steps (in thousands)},
    ylabel={Avg. reward per step},
    title style={font=\large},
    title={Half-Cheetah (task 2)},
    every axis x label/.style={at={(current axis.south)},above=-11mm},
    every axis y label/.append style={at={(current axis.west)},above=0mm},
    yticklabel pos=right,
    scaled x ticks = false,
    enlarge x limits=false,
    scale= 0.7
  ]

    \percentiles{data_V3/cheetah-M2-crm-rs.txt}{0}{1}{2}{3}{yellow!80!red}{0.4}

    \percentiles{data_V3/cheetah-M2-crm.txt}{0}{1}{2}{3}{orange}{0.4}

    \percentiles{data_V3/cheetah-M2-hrm-rs.txt}{0}{1}{2}{3}{green!80!black}{0.4}

    \percentiles{data_V3/cheetah-M2-hrm.txt}{0}{1}{2}{3}{green!60!black}{0.4}

    \percentiles{data_V3/cheetah-M2-ql.txt}{0}{1}{2}{3}{cyan!50!blue}{0.4}

    \percentiles{data_V3/cheetah-M2-ql-rs.txt}{0}{1}{2}{3}{cyan}{0.4}

  \end{axis}
\end{tikzpicture}%

==> plots/craft-single.tex <==
\begin{tikzpicture}%

  \begin{axis}[%
    scale only axis,
    xlabel={Training steps (in thousands)},
    ylabel={Avg. reward per step},
    title style={font=\large},
    title={Craft World (single task)},
    every axis x label/.style={at={(current axis.south)},above=-11mm},
    every axis y label/.append style={at={(current axis.west)},above=0mm},
    yticklabel pos=right,
    scaled x ticks = false,
    enlarge x limits=false,
    scale= 0.7
  ]

    \percentiles{data_V4/craft-single-ql.txt}{0}{1}{2}{3}{cyan!50!blue}{0.4}

    \percentiles{data_V4/craft-single-ql-rs.txt}{0}{1}{2}{3}{cyan}{0.4}

    \percentiles{data_V4/craft-single-crm-rs.txt}{0}{1}{2}{3}{yellow!80!red}{0.4}

    \percentiles{data_V4/craft-single-crm.txt}{0}{1}{2}{3}{orange}{0.4}

    \percentiles{data_V4/craft-single-hrm-rs.txt}{0}{1}{2}{3}{green!80!black}{0.4}

    \percentiles{data_V4/craft-single-hrm.txt}{0}{1}{2}{3}{green!60!black}{0.4}

  \end{axis}
\end{tikzpicture}%

==> plots/craft.tex <==
\begin{tikzpicture}%

  \begin{axis}[%
    scale only axis,
    xlabel={Training steps (in thousands)},
    ylabel={Avg. reward per step},
    title style={font=\large},
    title={Craft World (multiple tasks)},
    every axis x label/.style={at={(current axis.south)},above=-11mm},
    every axis y label/.append style={at={(current axis.west)},above=0mm},
    yticklabel pos=right,
    scaled x ticks = false,
    enlarge x limits=false,
    scale= 0.7
  ]

    \percentiles{data_V4/craft-ql.txt}{0}{1}{2}{3}{cyan!50!blue}{0.4}

    \percentiles{data_V4/craft-ql-rs.txt}{0}{1}{2}{3}{cyan}{0.4}

    \percentiles{data_V4/craft-crm-rs.txt}{0}{1}{2}{3}{yellow!80!red}{0.4}

    \percentiles{data_V4/craft-crm.txt}{0}{1}{2}{3}{orange}{0.4}

    \percentiles{data_V4/craft-hrm-rs.txt}{0}{1}{2}{3}{green!80!black}{0.4}
    
    \percentiles{data_V4/craft-hrm.txt}{0}{1}{2}{3}{green!60!black}{0.4}

  \end{axis}
\end{tikzpicture}%

==> plots/ddpg_legend.tex <==
% \begin{tikzpicture}%
% \node[draw=black] {%
% 	\begin{tabular}{clll}
% 	\textbf{Legend:} &
% 	\entry{cyan!50!blue}{DDPG}&
% 	\entry{green!60!black}{HRM}&
% 	\entry{orange}{CRM}\\
% 	&\entry{cyan}{DDPG+RS}&
% 	\entry{green!80!black}{HRM+RS}&
% 	\entry{yellow!80!red}{CRM+RS}    	
% 	\end{tabular}};%
% \end{tikzpicture}%
\begin{tikzpicture}%
\node[draw=black] {%
	\begin{tabular}{llllll}
	\entrysmall{cyan!50!blue}{\small DDPG}&
	\entrysmall{green!60!black}{\small HRM}&
	\entrysmall{orange}{\small CRM}&
	\entrysmall{cyan}{\small DDPG+RS}&
	\entrysmall{green!80!black}{\small HRM+RS}&
	\entrysmall{yellow!80!red}{\small CRM+RS}    	
	\end{tabular}};%
\end{tikzpicture}%

==> plots/dqn_legend.tex <==
% \begin{tikzpicture}%
% \node[draw=black] {%
% 	\begin{tabular}{clll}
% 	\textbf{Legend:} &
% 	\entry{cyan!50!blue}{DDQN}&
% 	\entry{green!60!black}{HRM}&
% 	\entry{orange}{CRM}\\
% 	&\entry{cyan}{DDQN+RS}&
% 	\entry{green!80!black}{HRM+RS}&
% 	\entry{yellow!80!red}{CRM+RS}    	
% 	\end{tabular}};%
% \end{tikzpicture}%
\begin{tikzpicture}%
\node[draw=black] {%
	\begin{tabular}{l@{\hspace{3mm}}l@{\hspace{3mm}}l@{\hspace{3mm}}l@{\hspace{3mm}}l@{\hspace{3mm}}l}
	\entrysmall{cyan!50!blue}{DDQN}&
	\entrysmall{green!60!black}{HRM}&
	\entrysmall{orange}{CRM}&
	\entrysmall{cyan}{DDQN+RS}&
	\entrysmall{green!80!black}{HRM+RS}&
	\entrysmall{yellow!80!red}{CRM+RS}    	
	\end{tabular}};%
\end{tikzpicture}%

==> plots/grid_legend.tex <==
\begin{tikzpicture}%
\node[draw=black] {%
	\begin{tabular}{llllll}
	\entrysmall{cyan!50!blue}{QL}&
	\entrysmall{green!60!black}{HRM}&
	\entrysmall{orange}{CRM}&
	\entrysmall{cyan}{QL+RS}&
	\entrysmall{green!80!black}{HRM+RS}&
	\entrysmall{yellow!80!red}{CRM+RS}    	
	\end{tabular}};%
\end{tikzpicture}%

==> plots/office-single.tex <==
\begin{tikzpicture}%

  \begin{axis}[%
    scale only axis,
    xlabel={Training steps (in thousands)},
    ylabel={Avg. reward per step},
    title style={font=\large},
    title={Office World (single task)},
    every axis x label/.style={at={(current axis.south)},above=-11mm},
    every axis y label/.append style={at={(current axis.west)},above=0mm},
    yticklabel pos=right,
    scaled x ticks = false,
    enlarge x limits=false,
    xmax=60,
    scale= 0.7
  ]

    \percentiles{data_V4/office-single-ql.txt}{0}{1}{2}{3}{cyan!50!blue}{0.4}

    \percentiles{data_V4/office-single-ql-rs.txt}{0}{1}{2}{3}{cyan}{0.4}

    \percentiles{data_V4/office-single-crm-rs.txt}{0}{1}{2}{3}{yellow!80!red}{0.4}

    \percentiles{data_V4/office-single-crm.txt}{0}{1}{2}{3}{orange}{0.4}

    \percentiles{data_V4/office-single-hrm-rs.txt}{0}{1}{2}{3}{green!80!black}{0.4}

    \percentiles{data_V4/office-single-hrm.txt}{0}{1}{2}{3}{green!60!black}{0.4}

  \end{axis}
\end{tikzpicture}%

==> plots/office.tex <==
\begin{tikzpicture}%

  \begin{axis}[%
    scale only axis,
    xlabel={Training steps (in thousands)},
    ylabel={Avg. reward per step},
    title style={font=\large},
    title={Office World (multiple tasks)},
    every axis x label/.style={at={(current axis.south)},above=-11mm},
    every axis y label/.append style={at={(current axis.west)},above=0mm},
    yticklabel pos=right,
    scaled x ticks = false,
    enlarge x limits=false,
    scale= 0.7
  ]

    \percentiles{data_V4/office-ql.txt}{0}{1}{2}{3}{cyan!50!blue}{0.4}

    \percentiles{data_V4/office-ql-rs.txt}{0}{1}{2}{3}{cyan}{0.4}

    \percentiles{data_V4/office-crm-rs.txt}{0}{1}{2}{3}{yellow!80!red}{0.4}

    \percentiles{data_V4/office-crm.txt}{0}{1}{2}{3}{orange}{0.4}

    \percentiles{data_V4/office-hrm-rs.txt}{0}{1}{2}{3}{green!80!black}{0.4}

    \percentiles{data_V4/office-hrm.txt}{0}{1}{2}{3}{green!60!black}{0.4}

  \end{axis}
\end{tikzpicture}%

==> plots/qrm_legend.tex <==
\begin{tikzpicture}%
\node[draw=black] {%
	\begin{tabular}{l}
	\textbf{Legend:}\\
	\entry{violet!70!white}{QRM}\\
	\entry{orange}{CRM (3L/1024N)}\\
	\entry{teal}{CRM (3L/512N)}\\
	\entry{teal!40!lime}{CRM (3L/256N)}\\
	\entry{orange!40!cyan}{CRM (6L/64N)}
	\end{tabular}};%
\end{tikzpicture}%

==> plots/water-qrm.tex <==
\begin{tikzpicture}%

  \begin{axis}[%
    scale only axis,
    xlabel={Training steps (in thousands)},
    ylabel={Avg. reward per step},
    title style={font=\large},
    title={Water World (multiple tasks)},
    every axis x label/.style={at={(current axis.south)},above=-11mm},
    every axis y label/.append style={at={(current axis.west)},above=0mm},
    yticklabel pos=right,
    scaled x ticks = false,
    enlarge x limits=false,
    scale= 0.7
  ]


    \percentiles{data_V3/water-qrm.txt}{0}{1}{2}{3}{violet!70!white}{0.4}

    \percentiles{data_V3/water-crm.txt}{0}{1}{2}{3}{orange}{0.4}

    \percentiles{data_V3/water-crm1.txt}{0}{1}{2}{3}{teal}{0.4}

    \percentiles{data_V3/water-crm2.txt}{0}{1}{2}{3}{teal!40!lime}{0.4}

    \percentiles{data_V3/water-crm3.txt}{0}{1}{2}{3}{orange!40!cyan}{0.4}
  \end{axis}
\end{tikzpicture}%

==> plots/water-single.tex <==
\begin{tikzpicture}%

  \begin{axis}[%
    scale only axis,
    xlabel={Training steps (in thousands)},
    ylabel={Avg. reward per step},
    title style={font=\large},
    title={Water World (single task)},
    every axis x label/.style={at={(current axis.south)},above=-11mm},
    every axis y label/.append style={at={(current axis.west)},above=0mm},
    yticklabel pos=right,
    scaled x ticks = false,
    enlarge x limits=false,
    scale= 0.7
  ]

    \percentiles{data_V3/water-single-ql.txt}{0}{1}{2}{3}{cyan!50!blue}{0.4}

    \percentiles{data_V3/water-single-ql-rs.txt}{0}{1}{2}{3}{cyan}{0.4}

    \percentiles{data_V3/water-single-crm-rs.txt}{0}{1}{2}{3}{yellow!80!red}{0.4}

    \percentiles{data_V3/water-single-crm.txt}{0}{1}{2}{3}{orange}{0.4}

    \percentiles{data_V3/water-single-hrm-rs.txt}{0}{1}{2}{3}{green!80!black}{0.4}

    \percentiles{data_V3/water-single-hrm.txt}{0}{1}{2}{3}{green!60!black}{0.4}

  \end{axis}
\end{tikzpicture}%

==> plots/water.tex <==
\begin{tikzpicture}%

  \begin{axis}[%
    scale only axis,
    xlabel={Training steps (in thousands)},
    ylabel={Avg. reward per step},
    title style={font=\large},
    title={Water World (multiple tasks)},
    every axis x label/.style={at={(current axis.south)},above=-11mm},
    every axis y label/.append style={at={(current axis.west)},above=0mm},
    yticklabel pos=right,
    scaled x ticks = false,
    enlarge x limits=false,
    scale= 0.7
  ]

    \percentiles{data_V3/water-ql.txt}{0}{1}{2}{3}{cyan!50!blue}{0.4}

    \percentiles{data_V3/water-ql-rs.txt}{0}{1}{2}{3}{cyan}{0.4}

    \percentiles{data_V3/water-crm-rs.txt}{0}{1}{2}{3}{yellow!80!red}{0.4}

    \percentiles{data_V3/water-crm.txt}{0}{1}{2}{3}{orange}{0.4}

    \percentiles{data_V3/water-hrm-rs.txt}{0}{1}{2}{3}{green!80!black}{0.4}

    \percentiles{data_V3/water-hrm.txt}{0}{1}{2}{3}{green!60!black}{0.4}

  \end{axis}
\end{tikzpicture}%
